Coded LoRa Frame Error Rate Analysis

In this work, we study the coded frame error rate (FER) of LoRa under additive white Gaussian noise (AWGN) and under carrier frequency offset (CFO). To this end, we use existing approximations for the bit error rate (BER) of the LoRa modulation under AWGN and we present a FER analysis that includes the channel coding, interleaving, and Gray mapping of the LoRa physical layer. We also derive the LoRa BER under carrier frequency offset and we present a corresponding FER analysis. We compare the derived frame error rate expressions to Monte Carlo simulations to verify their accuracy.

==> figs/PERAWGN.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -25, xmax = -6,
		%xmin = -8, xmax = -7,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{Simulation:}}

		% SF = 7
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF7_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF8_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/PER_RES_SF9_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_RES_SF10_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
		\addlegendentry{SF${=}10$}
%		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF11_payLen32_prLen2_prMargin3_CWLen8_0.dat};
		\addlegendentry{SF${=}11$}
%		% SF = 12
		\addplot[Set1-7-6, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_RES_SF12_payLen32_prLen2_prMargin3_CWLen8_0.dat};
		\addlegendentry{SF${=}12$}

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{Approx. 1:}}
		% SF = 7
		\addplot[black, thick, dotted, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_simpl_PER_AWGN_SF7.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_simpl_PER_AWGN_SF8.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/APP_simpl_PER_AWGN_SF9.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/APP_simpl_PER_AWGN_SF10.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=1.2,solid}] table[x index=0, y index = 1] {figs/data/APP_simpl_PER_AWGN_SF11.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/APP_simpl_PER_AWGN_SF12.dat};
		\addlegendentry{SF${=}12$};

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{Approx. 2:}}
		% SF = 7
		\addplot[black, thick, dashed, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_PER_AWGN_SF7.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_PER_AWGN_SF8.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/APP_PER_AWGN_SF9.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/APP_PER_AWGN_SF10.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_PER_AWGN_SF11.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/APP_PER_AWGN_SF12.dat};
		\addlegendentry{SF${=}12$};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/PERCFOSF7.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -14, xmax = 2,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% SF = 7 %%%

		%% Monte Carlo simulation %%
		% lambda = 0.0
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF7_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
		\label{lambda0.0MC}
		% lambda = 0.2
		\addplot[Set1-7-1, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_F32_tau0.20_CWLen8_Interl1_Gray1_0.dat};
		\label{lambda0.2MC}
		%\addlegendentry{$\lambda = 0.2$}
		% lambda = 0.3
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_F32_tau0.30_CWLen8_Interl1_Gray1_0.dat};
		\label{lambda0.3MC}
		%\addlegendentry{$\lambda = 0.3$}
		% lambda = 0.4
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_F32_tau0.40_CWLen8_Interl1_Gray1_0.dat};
		\label{lambda0.4MC}
		%\addlegendentry{$\lambda = 0.4$};

		%% Approximation %%
		% lambda = 0.0
		\addplot[black, thick, dotted, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_PER_AWGN_SF7.dat};
		\label{lambda0.0APP}
		% lambda = 0.2
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_SF7_F32_lambda0.20_Gray1.dat};
		\label{lambda0.2APP}
		%\addlegendentry{SF${=}9$}
		% lambda = 0.3
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_SF7_F32_lambda0.30_Gray1.dat};
		\label{lambda0.3APP}
		%\addlegendentry{SF${=}10$}
		% lambda = 0.4
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_SF7_F32_lambda0.40_Gray1.dat};
		\label{lambda0.4APP}
		%\addlegendentry{SF${=}11$};


		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{SF${=}7$}} \\
								& MC 								& Approx. \\
			No CFO:	 	& \ref{lambda0.0MC} 	&	\ref{lambda0.0APP} \\
			$\lambda {=} 0.2$:	 	& \ref{lambda0.2MC} 	&	\ref{lambda0.2APP} \\
			$\lambda {=} 0.3$: 	& \ref{lambda0.3MC} & \ref{lambda0.3APP} \\
			$\lambda {=} 0.4$: 	& \ref{lambda0.4MC} & \ref{lambda0.4APP}
		\end{tabular}};

%		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.2,0.15) {
%		\tiny
%		\begin{tabular}{lcc}
%			\multicolumn{3}{c}{\scriptsize\underline{Aligned~{\tiny\cite{Elshabrawy2018b}}} } \\
%								& MC 								& Approx. \\
%			SF${=}9$:	 	& \ref{SF9MCPACA} 	&	\ref{SF9APPACA} \\
%			SF${=}10$: 	& \ref{SF10MCPACA} & \ref{SF10APPACA} \\
%			SF${=}11$: 	& \ref{SF11MCPACA} & \ref{SF11APPACA}
%		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/PERCFOallSF.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -25, xmax = -6,
		%xmin = -8, xmax = -7,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{Simulation:}}
		
		% Monte Carlo
		% SF = 7
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_F32_tau0.20_CWLen8_Interl1_Gray1_0.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF8_F32_lambda0.20_CWLen8_Interl1_Gray1_Reverse1_Reduced0_0.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/PER_RES_SF9_F32_lambda0.20_CWLen8_Interl1_Gray1_Reverse1_Reduced0_0.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_RES_SF10_F32_lambda0.20_CWLen8_Interl1_Gray1_Reverse1_Reduced0_0.dat};
		\addlegendentry{SF${=}10$}
%		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF11_F32_lambda0.20_CWLen8_Interl1_Gray1_Reverse1_Reduced0_0.dat};
		\addlegendentry{SF${=}11$}
%		% SF = 12
		\addplot[Set1-7-6, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_RES_SF12_F32_lambda0.20_CWLen8_Interl1_Gray1_Reverse1_Reduced0_0.dat};
		\addlegendentry{SF${=}12$}
		
		% Approximation
		\addlegendimage{empty legend}
		\addlegendentry{\textbf{Approx.:}}
		% SF = 7
		\addplot[black, thick, dotted, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF7_F32_lambda0.20_Gray1.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF8_F32_lambda0.20_Gray1.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/APP_SF9_F32_lambda0.20_Gray1.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/APP_SF10_F32_lambda0.20_Gray1.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=1.2,solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_F32_lambda0.20_Gray1.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/APP_SF12_F32_lambda0.20_Gray1.dat};
		\addlegendentry{SF${=}12$};

%		% Monte Carlo
%% SF = 7
%\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF7_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
%\addlegendentry{SF${=}7$}
%% SF = 8
%\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF8_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
%\addlegendentry{SF${=}8$}
%% SF = 9
%\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/PER_RES_SF9_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
%\addlegendentry{SF${=}9$}
%% SF = 10
%\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_RES_SF10_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
%\addlegendentry{SF${=}10$}
%%		% SF = 11
%\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF11_payLen32_prLen2_prMargin3_CWLen8_0.dat};
%\addlegendentry{SF${=}11$}
%%		% SF = 12
%\addplot[Set1-7-6, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_RES_SF12_payLen32_prLen2_prMargin3_CWLen8_0.dat};
%\addlegendentry{SF${=}12$}

		\addplot[lightgray, ultra thick, solid] table[x index=0, y index = 1] {figs/data/PER_RES_SF7_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
\addplot[lightgray, ultra thick, solid] table[x index=0, y index = 1] {figs/data/PER_RES_SF8_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
\addplot[lightgray, ultra thick, solid] table[x index=0, y index = 1] {figs/data/PER_RES_SF9_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
\addplot[lightgray, ultra thick, solid] table[x index=0, y index = 1] {figs/data/PER_RES_SF10_payloadLen32_preambleLen8_preambleThresh3_PPM8_Interl_Or_Hamming.dat};
\addplot[lightgray, ultra thick, solid] table[x index=0, y index = 1] {figs/data/PER_RES_SF11_payLen32_prLen2_prMargin3_CWLen8_0.dat};
\addplot[lightgray, ultra thick, solid] table[x index=0, y index = 1] {figs/data/PER_RES_SF12_payLen32_prLen2_prMargin3_CWLen8_0.dat};

	\end{semilogyaxis}

\end{tikzpicture}%

